It Is Rude to Ask a Sensor Its Age-of-Information: Status Updates Against an Eavesdropping Node

We consider periodical status updates between a transmitter and a legitimate receiver, in the presence of an eavesdropper that is sometimes able to capture pieces of information. We assume that, in the absence of such a threat, the connection between the transmitter and the receiver is controlled by the transmitter with the aim to minimize the age of information at the receiver's side. However, if the presence of an eavesdropper is known, the transmitter may further tune the generation rate of status updates to trade off the age of information values acquired by the eavesdropper and the receiver, respectively. To analyze this problem, we first propose a metric that combines both objectives according to a Bergson social welfare framework, and then we solve the problem of finding the optimal generation rate as a function of the probability of data capture by the eavesdropper. This enables us to derive notable and sometimes counter-intuitive conclusions, and possibly establish an extension of the age of information framework to security aspects from a performance evaluation perspective.

==> figures/model.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,207); %set diagram left start at 0, and has height of 207

%Straight Lines [id:da9093781294817933] 
\draw    (220.83,16.5) -- (289.8,16.5) -- (370.19,16.5) ;
%Straight Lines [id:da6977549286994] 
\draw    (221.26,55.45) -- (370.62,55.45) ;
%Straight Lines [id:da025011399164165615] 
\draw    (250.76,16.6) -- (250.76,56.02) ;
%Straight Lines [id:da9616752865454208] 
\draw    (280.19,16.02) -- (280.19,55.45) ;
%Straight Lines [id:da4448482633361286] 
\draw    (310.19,16.6) -- (310.19,55.17) ;
%Straight Lines [id:da8932662736078949] 
\draw    (340.19,16.31) -- (340.19,55.74) ;
%Straight Lines [id:da3622323966101464] 
\draw    (370.19,16.5) -- (370.62,55.45) ;
%Shape: Circle [id:dp8673677712919041] 
\draw   (370.4,35.98) .. controls (370.4,21.55) and (382.1,9.86) .. (396.52,9.86) .. controls (410.94,9.86) and (422.64,21.55) .. (422.64,35.98) .. controls (422.64,50.4) and (410.94,62.09) .. (396.52,62.09) .. controls (382.1,62.09) and (370.4,50.4) .. (370.4,35.98) -- cycle ;
%Straight Lines [id:da872735287274905] 
\draw    (82.63,36.73) -- (216.83,36.91) ;
\draw [shift={(219.83,36.92)}, rotate = 180.08] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Shape: Circle [id:dp9673556839417989] 
\draw   (25.4,36.98) .. controls (25.4,22.55) and (37.1,10.86) .. (51.52,10.86) .. controls (65.94,10.86) and (77.64,22.55) .. (77.64,36.98) .. controls (77.64,51.4) and (65.94,63.09) .. (51.52,63.09) .. controls (37.1,63.09) and (25.4,51.4) .. (25.4,36.98) -- cycle ;
%Shape: Circle [id:dp6239710209529463] 
\draw  [color={rgb, 255:red, 255; green, 0; blue, 4 }  ,draw opacity=1 ] (371.3,145.48) .. controls (371.3,131.05) and (383,119.36) .. (397.42,119.36) .. controls (411.84,119.36) and (423.54,131.05) .. (423.54,145.48) .. controls (423.54,159.9) and (411.84,171.59) .. (397.42,171.59) .. controls (383,171.59) and (371.3,159.9) .. (371.3,145.48) -- cycle ;
%Straight Lines [id:da8677684412324083] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 4 }  ,draw opacity=1 ]   (140,36.71) -- (139.45,146.11) ;
%Straight Lines [id:da011440464429026909] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 4 }  ,draw opacity=1 ]   (221.5,126.5) -- (290.47,126.5) -- (370.86,126.5) ;
%Straight Lines [id:da9336511945549348] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 4 }  ,draw opacity=1 ]   (221.93,165.45) -- (371.29,165.45) ;
%Straight Lines [id:da7733673043932219] 
\draw [color={rgb, 255:red, 214; green, 0; blue, 4 }  ,draw opacity=1 ]   (251.43,126.6) -- (251.43,166.02) ;
%Straight Lines [id:da4227251144166524] 
\draw [color={rgb, 255:red, 214; green, 0; blue, 4 }  ,draw opacity=1 ]   (280.86,126.02) -- (280.86,165.45) ;
%Straight Lines [id:da8534305634510186] 
\draw [color={rgb, 255:red, 214; green, 0; blue, 4 }  ,draw opacity=1 ]   (310.86,126.6) -- (310.86,165.17) ;
%Straight Lines [id:da8532522228256143] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 4 }  ,draw opacity=1 ]   (340.86,126.31) -- (340.86,165.74) ;
%Straight Lines [id:da008054475402328842] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 4 }  ,draw opacity=1 ]   (371.19,126.48) -- (371.27,133.98) -- (371.62,165.43) ;
%Straight Lines [id:da3107991179222471] 
\draw [color={rgb, 255:red, 255; green, 0; blue, 4 }  ,draw opacity=1 ]   (216.4,146.08) -- (139.4,146.08) ;
\draw [shift={(219.4,146.08)}, rotate = 180] [fill={rgb, 255:red, 255; green, 0; blue, 4 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;

% Text Node
\draw (387.5,25.5) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathrm{B}$};
% Text Node
\draw (41.5,25.5) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathrm{A}$};
% Text Node
\draw (387.7,135.5) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {$\mathrm{\textcolor[rgb]{1,0,0.02}{E}}$};
% Text Node
\draw (352.07,178) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont {\large \textcolor[rgb]{1,0,0.01}{eavesdropper}}}};
% Text Node
\draw (14,67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont {\large transmitter}}};
% Text Node
\draw (369.33,67) node [anchor=north west][inner sep=0.75pt]  [font=\normalsize] [align=left] {{\fontfamily{ptm}\selectfont {\large receiver}}};
% Text Node
\draw (144.67,86.07) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\textcolor[rgb]{1,0,0.01}{\beta }$};
% Text Node
\draw (91.67,16) node [anchor=north west][inner sep=0.75pt]  [font=\Large]  {$\lambda $};


\end{tikzpicture}

